Language on Demand, Knowledge at Core: Composing LLMs with Encoder-Decoder Translation Models for Extensible Multilinguality

Large language models (LLMs) exhibit strong general intelligence, yet their multilingual performance remains highly imbalanced. Although LLMs encode substantial cross-lingual knowledge in a unified semantic space, they often struggle to reliably interface this knowledge with low-resource or unseen languages. Fortunately, pretrained encoder-decoder translation models already possess balanced multilingual capability, suggesting a natural complement to LLMs. In this work, we propose XBridge, a compositional encoder-LLM-decoder architecture that offloads multilingual understanding and generation to external pretrained translation models, while preserving the LLM as an English-centric core for general knowledge processing. To address the resulting representation misalignment across models, we introduce lightweight cross-model mapping layers and an optimal transport-based alignment objective, enabling fine-grained semantic consistency for multilingual generation. Experiments on four LLMs across multilingual understanding, reasoning, summarization, and generation indicate that XBridge outperforms strong baselines, especially on low-resource and previously unseen languages, without retraining the LLM.

==> (inline-0) <==
\begin{tabular}{cclcclcc}
\cmidrule(lr){1-2} \cmidrule(lr){4-5} \cmidrule(lr){7-8}
\textbf{ISO 639-1} & \textbf{Language} &  & \textbf{ISO 639-1} & \textbf{Language} &  & \textbf{ISO 639-1} & \textbf{Language}   \\ \cmidrule(lr){1-2} \cmidrule(lr){4-5} \cmidrule(lr){7-8}
Af                 & Akrikaans         &  & It                 & Italian           &  & Pl                 & Polish            \\
Ar                 & Arabic            &  & Ka                 & Georgian          &  & Ps                 & Pashto            \\
Az                 & Azerbaijani       &  & Kk                 & Kazakh            &  & Pt                 & Portuguese        \\
Cs                 & Czech             &  & Km                 & Khmer             &  & Ro                 & Romanian          \\
El                 & Modern Greek      &  & Ko                 & Korean            &  & Sl                 & Slovenian         \\
Et                 & Estonian          &  & Lt                 & Lithuanian        &  & Sv                 & Swedish           \\
Fa                 & Persian           &  & Lv                 & Latvian           &  & Ta                 & Tamil             \\
Fi                 & Finnish           &  & Mk                 & Macedonian        &  & Te                 & Telugu            \\
Gl                 & Galician          &  & Ml                 & Malayalam         &  & Tr                 & Turkish           \\
Gu                 & Gujarati          &  & Mn                 & Mongolian         &  & Uk                 & Ukrainian         \\
He                 & Hebrew            &  & Mr                 & Marathi           &  & Ur                 & Urdu              \\
Hi                 & Hindi             &  & My                 & Burmese           &  & Vi                 & Vietnamese        \\
Hr                 & Croatian          &  & Ne                 & Nepali            &  & Xh                 & Xhosa             \\
Id                 & Indonesian        &  & Nl                 & Dutch             &  &                    & \\  \cmidrule(lr){1-2} \cmidrule(lr){4-5} \cmidrule(lr){7-8} 
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{System}              & Bn-En & En-Bn & De-En & En-De & Es-En & En-Es & Fr-En & En-Fr & Ja-En & En-Ja \\ \midrule
\textbf{NLLB-200-1.3B}       & 37.78          & 32.83          & 46.23          & 39.91          & 35.37          & 31.35          & 47.14          & 51.33          & 29.60          & 19.07          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{MetaMath-7B}}}                                                                                                                                                     \\ \midrule
\textbf{MetaMath-7B}         & 1.46           & 0.67           & 34.36          & 19.42          & \textbf{36.33} & 27.42          & 15.54          & 11.64          & \textbf{27.62} & 16.76          \\
\textbf{MindMerger}          & 30.76          & -              & 40.05          & -              & 28.77          & -              & 38.65          & -              & 22.50          & -              \\
\textbf{LayerAlign}          & 30.91          & -              & 39.43          & -              & 30.16          & -              & 40.48          & -              & 22.36          & -              \\
\textbf{XBridge (Ours)}      & \textbf{35.47} & \textbf{29.23} & \textbf{41.42} & \textbf{35.39} & 30.51          & \textbf{28.88} & \textbf{42.14} & \textbf{49.49} & 24.52          & \textbf{19.60} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{LLaMA3-8B}}}                                                                                                                                                       \\ \midrule
\textbf{LLaMA3-8B}           & 29.83          & 13.18          & 45.28          & \textbf{36.24} & \textbf{33.65} & 28.86          & \textbf{46.18} & 47.04          & \textbf{27.71} & \textbf{25.40} \\
\textbf{MindMerger}          & 33.86          & -              & 42.52          & -              & 30.70          & -              & 41.47          & -              & 25.48          & -              \\
\textbf{LayerAlign}          & 32.95          & -              & 41.29          & -              & 30.36          & -              & 39.40          & -              & 24.62          & -              \\
\textbf{XBridge (Ours)}      & \textbf{37.09} & \textbf{28.42} & \textbf{45.75} & 35.45          & 32.00          & \textbf{29.59} & 46.10          & \textbf{49.38} & 27.63          & 20.12          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Aya-23-8B}}}                                                                                                                                                       \\ \midrule
\textbf{Aya-23-8B}           & 8.59           & 2.43           & \textbf{45.46} & \textbf{38.03} & \textbf{33.22} & \textbf{30.50} & \textbf{46.17} & \textbf{49.45} & \textbf{29.11} & \textbf{29.34} \\
\textbf{MindMerger}          & 33.41          & -              & 41.78          & -              & 30.75          & -              & 40.26          & -              & 24.96          & -              \\
\textbf{LayerAlign}          & 32.42          & -              & 41.44          & -              & 30.75          & -              & 39.86          & -              & 24.16 & -              \\
\textbf{XBridge (Ours)}      & \textbf{34.67} & \textbf{28.00} & 44.40 & 33.78 & 31.36          & 28.71          & 42.05          & 48.47 & 26.35          & 19.14          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Qwen2.5-7B-Instruct}}}                                                                                                                                             \\ \midrule
\textbf{Qwen2.5-7B-Instruct} & 22.15          & 8.30           & 42.32 & 32.10 & \textbf{32.15} & \textbf{29.31} & \textbf{43.86} & 45.09 & 25.92 & \textbf{25.76} \\
\textbf{MindMerger}          & 34.20          & -              & 43.46          & -              & 31.99          & -              & 42.00          & -              & 25.43          & -              \\
\textbf{LayerAlign}          & 33.39          & -              & 42.12          & -              & 31.17          & -              & 40.58          & -              & \textbf{26.11} & -              \\
\textbf{XBridge (Ours)}      & \textbf{35.89} & \textbf{27.59} & \textbf{44.55} & \textbf{33.02} & 31.52          & 28.22          & 42.64          & \textbf{47.80} & 25.50          & 18.66          \\ \bottomrule
\\
\toprule
\textbf{System}              & Ru-En & En-Ru & Sw-En & En-Sw & Th-En & En-Th & Zh-En & En-Zh & X-En & En-X \\ \midrule
\textbf{NLLB-200-1.3B}       & 38.06          & 33.72          & 42.66          & 36.28          & 30.82          & 17.46          & 29.90          & 17.07          & 37.51          & 31.00          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{MetaMath-7B}}}                                                                                                                                                     \\ \midrule
\textbf{MetaMath-7B}         & 26.21          & 19.34          & 3.33           & 1.75           & 3.82  & 0.72           & 18.93          & 9.58           & 18.62          & 11.92          \\
\textbf{MindMerger}          & 32.82          & -              & 39.43          & -              & 26.63          & -              & 24.49          & -              & 31.57          & -              \\
\textbf{LayerAlign}          & 34.28          & -              & 39.02          & -              & 26.56          & -              & \textbf{24.59} & -              & 31.98          & -              \\
\textbf{XBridge (Ours)}      & \textbf{34.97} & \textbf{31.03} & \textbf{42.02} & \textbf{34.28} & \textbf{28.30} & \textbf{17.23} & 20.97          & \textbf{23.04} & \textbf{33.37} & \textbf{29.80} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{LLaMA3-8B}}}                                                                                                                                                       \\ \midrule
\textbf{LLaMA3-8B}           & \textbf{37.31} & 30.49          & 35.87          & 19.31 & 30.39 & \textbf{19.80} & \textbf{30.46} & \textbf{25.90} & 35.19          & 27.36          \\
\textbf{MindMerger}          & 34.16          & -              & 41.81          & -              & 29.14          & -              & 25.76          & -              & 33.88          & -              \\
\textbf{LayerAlign}          & 34.32          & -              & 41.35          & -              & 28.66          & -              & 25.63          & -              & 33.18          & -              \\
\textbf{XBridge (Ours)}      & 37.08 & \textbf{30.57} & \textbf{44.73} & \textbf{34.68} & \textbf{30.61} & 17.09 & 24.89          & 23.11          & \textbf{36.21} & \textbf{29.82} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Aya-23-8B}}}                                                                                                                                                       \\ \midrule
\textbf{Aya-23-8B}           & \textbf{37.10} & \textbf{33.01} & 7.89 & 1.16 & 14.72 & 2.11 & \textbf{30.89}          & \textbf{27.32} & 28.13          & 23.71          \\
\textbf{MindMerger}          & 34.50          & -              & 41.56          & -              & 28.34          & -              & 25.40 & -              & 33.44          & -              \\
\textbf{LayerAlign}          & 34.64          & -              & 40.22          & -              & 27.62          & -              & 25.15          & -              & 32.92          & -              \\
\textbf{XBridge (Ours)}      & 33.74 & 28.90 & \textbf{42.88} & \textbf{34.25} & \textbf{28.95} & \textbf{16.52} & 18.94          & 21.87          & \textbf{33.70} & \textbf{28.85} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Qwen2.5-7B-Instruct}}}                                                                                                                                             \\ \midrule
\textbf{Qwen2.5-7B-Instruct} & 32.81          & 27.98          & 15.05 & 4.35 & 26.27 & \textbf{19.89} & \textbf{31.34} & \textbf{29.99} & 30.21          & 24.75          \\
\textbf{MindMerger}          & \textbf{35.47} & -              & 42.75          & -              & \textbf{29.52} & -              & 27.59          & -              & \textbf{34.71} & -              \\
\textbf{LayerAlign}          & 34.97          & -              & 41.26          & -              & 28.91          & -              & 27.66          & -              & 34.02          & -              \\
\textbf{XBridge (Ours)}      & 35.06 & \textbf{29.77} & \textbf{43.24} & \textbf{34.55} & 29.01          & 16.26          & 24.78          & 21.89          & 34.69          & \textbf{28.64} \\ \bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc} \toprule
\textbf{System}              & Bn-En & En-Bn & De-En & En-De & Es-En & En-Es & Fr-En & En-Fr & Ja-En & En-Ja \\ \midrule
\textbf{NLLB-200-1.3B}       & 88.30          & 85.67          & 88.80          & 86.12          & 86.72          & 85.68          & 88.83          & 87.05          & 87.05          & 86.45          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{MetaMath-7B}}}                                                                                                                                                     \\ \midrule
\textbf{MetaMath-7B}         & 50.85 & 35.10 & 86.25 & 76.59 & 84.39 & 78.49 & 86.84 & 78.45 & 82.62 & 76.35          \\
\textbf{MindMerger}          & 86.87          & -              & 87.81          & -              & 85.52          & -              & 87.64          & -              & 84.94          & -              \\
\textbf{LayerAlign}          & 87.10          & -              & 87.77          & -              & 85.75          & -              & 87.77          & -              & 84.78          & -              \\
\textbf{XBridge (Ours)}      & \textbf{88.03} & \textbf{84.98} & \textbf{88.17} & \textbf{85.31} & \textbf{86.16} & \textbf{85.26} & \textbf{88.07} & \textbf{86.53} & \textbf{86.04} & \textbf{85.99} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{LLaMA3-8B}}}                                                                                                                                                       \\ \midrule
\textbf{LLaMA3-8B}           & 86.21 & 69.38 & 88.83 & \textbf{85.62} & \textbf{86.89} & 85.22 & \textbf{88.96} & 86.45 & 86.90 & \textbf{87.47} \\
\textbf{MindMerger}          & 87.52          & -              & 88.29          & -              & 85.89          & -              & 87.86          & -              & 85.68          & -              \\
\textbf{LayerAlign}          & 87.35          & -              & 87.88          & -              & 85.45          & -              & 87.10          & -              & 85.53          & -              \\
\textbf{XBridge (Ours)}      & \textbf{88.53} & \textbf{84.77} & \textbf{88.97} & 85.57          & 86.66          & \textbf{85.23} & 88.92          & \textbf{86.53} & \textbf{87.01} & 85.33          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Aya-23-8B}}}                                                                                                                                                       \\ \midrule
\textbf{Aya-23-8B}           & 68.76 & 40.01 & 88.40 & \textbf{85.27} & 86.42 & \textbf{85.26} & \textbf{88.37} & \textbf{86.85} & \textbf{86.97} & \textbf{89.75} \\
\textbf{MindMerger}          & 87.89          & -              & 88.32          & -              & 86.28          & -              & 88.08          & -              & 86.11          & -              \\
\textbf{LayerAlign}          & 87.66          & -              & 88.28          & -              & 86.05          & -              & 87.84          & -              & 85.70          & -              \\
\textbf{XBridge (Ours)}      & \textbf{88.12} & \textbf{84.40} & \textbf{88.80} & 84.45          & \textbf{86.48} & 84.86          & 88.33          & 86.22          & 86.78          & 85.45          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Qwen2.5-7B-Instruct}}}                                                                                                                                             \\ \midrule
\textbf{Qwen2.5-7B-Instruct} & 83.02 & 61.32 & 88.13 & 84.31 & 86.28 & \textbf{85.35} & 88.21 & \textbf{86.42} & 86.06 & \textbf{88.76} \\
\textbf{MindMerger}          & 88.07          & -              & 88.75          & -              & 86.52          & -              & 88.31          & -              & 85.94          & -              \\
\textbf{LayerAlign}          & 88.07          & -              & 88.52          & -              & 86.32          & -              & 88.01          & -              & 86.65 & -              \\
\textbf{XBridge (Ours)}      & \textbf{88.25} & \textbf{84.65} & \textbf{88.80} & \textbf{84.36} & \textbf{86.58} & 84.70          & \textbf{88.52} & 85.87          & \textbf{86.48}          & 84.87 \\ \bottomrule

\\

\toprule
\textbf{System}              & Ru-En & En-Ru & Sw-En & En-Sw & Th-En & En-Th & Zh-En & En-Zh & X-En & En-X \\ \midrule
\textbf{NLLB-200-1.3B}       & 86.20          & 88.02          & 85.11          & 83.07          & 86.39          & 80.17          & 85.66          & 76.98          & 87.01          & 84.36          \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{MetaMath-7B}}}                                                                                                                                                     \\ \midrule
\textbf{MetaMath-7B}         & 83.41 & 72.45 & 49.89 & 43.48 & 58.68 & 39.53 & 82.32 & 45.69 & 73.92 & 60.68 \\
\textbf{MindMerger}          & 85.06          & -              & 84.88          & -              & 85.14          & -              & 83.96          & -              & 85.76          & -              \\
\textbf{LayerAlign}          & 85.51          & -              & \textbf{84.95} & -              & 85.30          & -              & \textbf{84.42} & -              & 85.93          & -              \\
\textbf{XBridge (Ours)}      & \textbf{85.38} & \textbf{86.65} & 84.87 & \textbf{80.23} & \textbf{86.07} & \textbf{81.38} & 82.00 & \textbf{83.52} & \textbf{86.09} & \textbf{84.43} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{LLaMA3-8B}}}                                                                                                                                                       \\ \midrule
\textbf{LLaMA3-8B}           & 86.19 & \textbf{87.17} & 82.74 & 74.06 & \textbf{87.04} & \textbf{83.54} & \textbf{86.33} & \textbf{85.93} & 86.68 & 82.76 \\
\textbf{MindMerger}          & 85.33          & -              & 85.30          & -              & 85.83          & -              & 84.48          & -              & 86.24          & -              \\
\textbf{LayerAlign}          & 85.24          & -              & 85.25          & -              & 85.74          & -              & 84.13          & -              & 85.96          & -              \\
\textbf{XBridge (Ours)}      & \textbf{86.23} & 86.27 & \textbf{85.63} & \textbf{80.19} & 86.79          & 81.12 & 84.64          & 83.46 & \textbf{87.04} & \textbf{84.27} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Aya-23-8B}}}                                                                                                                                                       \\ \midrule
\textbf{Aya-23-8B}           & 85.87 & \textbf{88.02} & 54.36 & 31.49 & 76.40 & 48.21 & \textbf{86.14} & \textbf{86.88} & 80.19 & 71.31  \\
\textbf{MindMerger}          & 85.80          & -              & \textbf{85.43} & -              & 86.07          & -              & 84.53          & -              & 86.50          & -              \\
\textbf{LayerAlign}          & 85.74          & -              & 85.32          & -              & 85.78          & -              & 84.55          & -              & 86.32          & -              \\
\textbf{XBridge (Ours)}      & \textbf{85.88} & 85.87 & 85.36 & \textbf{80.03} & \textbf{86.39} & \textbf{81.03} & 83.23          & 82.80          & \textbf{86.60} & \textbf{83.90} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Qwen2.5-7B-Instruct}}}                                                                                                                                             \\ \midrule
\textbf{Qwen2.5-7B-Instruct} & 84.22 & 84.68 & 64.52 & 46.92 & 84.94 & \textbf{84.00} & \textbf{86.86} & \textbf{88.30} & 83.58 & 78.90 \\
\textbf{MindMerger}          & 85.95 & -              & \textbf{85.82} & -              & 86.49 & -              & 85.62          & -              & \textbf{86.83} & -              \\
\textbf{LayerAlign}          & 85.82          & -              & 85.66          & -              & 86.42          & -              & 85.61          & -              & 86.79 & -              \\
\textbf{XBridge (Ours)}      & \textbf{85.91} & \textbf{85.80} & 85.43 & \textbf{80.23} & \textbf{86.45} & 80.51          & 84.99 & 82.79          & 86.82          & \textbf{83.75} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\textbf{System}     & \textbf{Bn}    & \textbf{De}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Ja}    & \textbf{Ru}    & \textbf{Sw}    & \textbf{Th}    & \textbf{Zh}    & \textbf{Avg}   \\ \midrule
\multicolumn{12}{c}{\textit{\textbf{MetaMath-7B}}}                                                                                                                                                             \\ \midrule
\textbf{SFT}                 & 30.00          & 40.40          & 48.00          & 39.60          & 39.20          & 32.40          & 39.60          & 35.20          & 32.80          & 36.00          & 37.32          \\
\textbf{Translate-Test} & 34.80 & 49.20 & 53.20 & 47.60 & 40.80 & 45.20 & 49.20 & 43.20 & 32.40 & 46.00 & 44.16 \\
\textbf{MindMerger}          & 43.60          & \textbf{57.20} & \textbf{67.20} & 59.20          & \textbf{60.00} & 45.60          & \textbf{57.60} & 49.20          & 42.40          & 48.80          & 53.08          \\
\textbf{LayerAlign}          & 40.40          & 54.80          & 62.80          & 59.20          & 52.40          & \textbf{51.60} & 56.40          & \textbf{53.20} & \textbf{47.20} & 51.20          & 52.92          \\
\textbf{XBridge\_LLM (Ours)} & \textbf{48.40} & 54.80          & \textbf{67.20} & \textbf{60.80} & 57.20          & 47.20          & \textbf{57.60} & 46.40          & 45.60          & \textbf{52.80} & \textbf{53.80} \\
\textbf{XBridge\_Dec (Ours)} & 47.20          & 52.80          & 66.80          & 60.00          & 51.60          & 44.80          & 56.00          & 45.60          & 44.40          & 52.00          & 52.12          \\ \midrule
\multicolumn{12}{c}{\textit{\textbf{LLaMA3-8B}}}                                                                                                                                                               \\ \midrule
\textbf{SFT}                 & 38.80          & 46.40          & 54.00          & 54.80          & 44.40          & 38.80          & 45.20          & 40.80          & 44.00          & 49.20          & 45.64          \\
\textbf{Translate-Test} & 40.40 & 56.00 & 62.00 & 54.80 & 54.80 & \textbf{51.60} & 57.20 & 46.80 & 35.20 & 48.00 & 50.68 \\
\textbf{MindMerger}          & \textbf{49.60} & 54.80          & 60.00          & 56.80          & 55.60          & 50.00          & 55.20          & 48.00          & 46.40          & 50.80          & 52.72          \\
\textbf{LayerAlign}          & 50.00          & 56.00          & 62.40          & 60.40          & 57.60          & 50.00          & 56.80          & 47.60          & 48.80          & 52.80          & 54.24          \\
\textbf{XBridge\_LLM (Ours)} & 47.20          & \textbf{59.20} & \textbf{65.20} & \textbf{62.00} & \textbf{62.00} & 50.80 & \textbf{60.40} & \textbf{49.60} & \textbf{54.40} & \textbf{56.40} & \textbf{56.72} \\
\textbf{XBridge\_Dec (Ours)} & 46.00          & 56.80          & 62.80          & 61.20          & 57.20          & 46.40          & 58.40          & \textbf{49.60}          & 51.20          & 55.20          & 54.48          \\ \midrule
\multicolumn{12}{c}{\textit{\textbf{Aya-23-8B}}}                                                                                                                                                               \\ \midrule
\textbf{SFT}                 & 33.60          & \textbf{52.80} & 50.80          & 47.60          & 43.60          & 46.40          & 46.40          & 38.80          & \textbf{39.20} & 42.00          & 44.12          \\
\textbf{Translate-Test} & 34.00 & 50.00 & \textbf{57.20} & 48.40 & 45.60 & 42.80 & \textbf{50.40} & 43.60 & 33.20 & \textbf{50.80} & 45.60 \\
\textbf{MindMerger}          & 40.80          & 49.60          & 48.00          & 48.00          & 46.00          & 42.40          & 48.00          & 42.40          & 33.60          & 40.40          & 43.92          \\
\textbf{LayerAlign}          & 41.60          & 45.20          & 49.20          & 48.80          & 48.40          & 44.00          & 46.80          & 41.20          & 37.60          & 46.00 & 44.88          \\
\textbf{XBridge\_LLM (Ours)} & 44.40 & 49.20          & 56.80 & \textbf{53.20} & \textbf{50.00} & \textbf{47.20} & 49.20 & \textbf{44.80} & 37.60          & 46.00 & \textbf{47.84} \\
\textbf{XBridge\_Dec (Ours)} & \textbf{44.80}          & 46.40          & 56.80          & \textbf{53.20}          & 46.40          & 46.40          & 49.20          & \textbf{44.80}          & 34.00          & 44.00          & 46.60          \\ \midrule
\multicolumn{12}{c}{\textit{\textbf{Qwen2.5-7B-Instruct}}}                                                                                                                                                     \\ \midrule
\textbf{SFT}                 & 49.60          & 64.00          & 66.40          & 59.60          & 58.40          & 54.40          & 60.00          & 48.40          & 62.80          & 67.60          & 59.12          \\
\textbf{Translate-Test} & 43.20 & 67.60 & 74.40 & 62.40 & 60.40 & 59.60 & 63.20 & 58.40 & 44.00 & 62.80 & 59.60 \\
\textbf{MindMerger}          & 60.40          & 71.60          & 83.60          & 76.40          & 73.60          & 64.80          & \textbf{77.20} & 65.20          & 66.40          & 70.00          & 70.92          \\
\textbf{LayerAlign}          & \textbf{65.60} & \textbf{75.20} & 83.20          & \textbf{78.40} & \textbf{74.00} & 62.80          & 74.40          & 66.80          & 65.60          & 68.80          & 71.48          \\
\textbf{XBridge\_LLM (Ours)} & 63.20          & 74.40          & \textbf{83.60} & 77.20          & 72.80          & \textbf{65.20} & 74.00          & \textbf{67.60} & \textbf{68.40} & \textbf{71.60} & \textbf{71.80} \\
\textbf{XBridge\_Dec (Ours)} & 60.80          & 72.40          & 83.20          & 76.00          & 65.60          & 59.20          & 72.40          & 66.80          & 64.00          & 70.40          & 69.08          \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}    \toprule
\textbf{System}         & \textbf{Bn}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Ja}    & \textbf{Ru}    & \textbf{Sw}    & \textbf{Th}    & \textbf{Zh}    & \textbf{Avg}   \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{MetaMath-7B}}}                                                                                                                                                \\ \midrule
\textbf{SFT}            & 16.79          & \textbf{33.27} & \textbf{23.68} & \textbf{28.42} & 29.20          & \textbf{25.42} & 27.01          & 18.68          & 20.16          & 24.74          \\
\textbf{MindMerger}     & 17.93          & 27.27          & 21.03          & 26.05          & 28.11          & 22.25          & 26.49          & 19.20          & 18.56          & 22.99          \\
\textbf{LayerAlign}     & 17.94 & 28.84 & 21.49 & 26.31 & 27.55 & 22.22 & 26.29 & 20.09 & 19.02 & 23.30  \\
\textbf{XBridge (Ours)} & \textbf{18.93} & 31.66          & 22.75          & 27.96          & \textbf{32.12} & 24.64          & \textbf{28.90} & \textbf{20.70} & \textbf{24.12} & \textbf{25.75} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{LLaMA3-8B}}}                                                                                                                                                  \\ \midrule
\textbf{SFT}            & \textbf{20.87} & 33.59          & 23.84          & \textbf{30.18} & 30.42          & 26.12          & 28.73          & 22.51          & 21.72          & 26.44          \\
\textbf{MindMerger}     & 18.76          & 31.29          & 22.88          & 27.84          & 29.02          & 23.97          & 27.63          & 20.47          & 19.75          & 24.62          \\
\textbf{LayerAlign}     & 18.78 & 30.78 & 22.98 & 27.47 & 28.55 & 23.59 & 27.58 & 20.48 & 19.56 & 24.42  \\
\textbf{XBridge (Ours)} & 20.65          & \textbf{33.94} & \textbf{24.87} & 29.62          & \textbf{33.74} & \textbf{26.42} & \textbf{30.75} & \textbf{23.19} & \textbf{25.91} & \textbf{27.68} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Aya-23-8B}}}                                                                                                                                                  \\ \midrule
\textbf{SFT}            & 17.68          & \textbf{34.97} & \textbf{24.88} & \textbf{29.78} & 31.43          & \textbf{26.96} & 26.11          & 20.14          & 21.70          & 25.96          \\
\textbf{MindMerger}     & 18.49          & 31.87          & 22.54          & 27.40          & 28.21          & 23.49          & 27.36          & 20.23          & 19.45          & 24.34          \\
\textbf{LayerAlign}     & 17.93 & 31.56 & 22.23 & 26.83 & 28.17 & 23.07 & 27.25 & 20.35 & 19.23 & 24.07 \\
\textbf{XBridge (Ours)} & \textbf{19.03} & 33.10          & 23.70          & 27.59          & \textbf{32.82} & 25.48          & \textbf{28.78} & \textbf{20.96} & \textbf{25.23} & \textbf{26.30} \\ \midrule
\multicolumn{11}{c}{\textit{\textbf{Qwen2.5-7B-Instruct}}}                                                                                                                                        \\ \midrule
\textbf{SFT}            & \textbf{19.52} & \textbf{33.52} & \textbf{24.79} & \textbf{29.14} & 30.81          & \textbf{26.20} & 26.13          & 22.16          & 21.41          & 25.97          \\
\textbf{MindMerger}     & 18.17          & 30.38          & 22.06          & 25.95          & 28.33          & 22.92          & 26.40          & 20.04          & 18.85          & 23.68          \\
\textbf{LayerAlign}     & 18.27 & 30.51 & 22.35 & 26.56 & 28.90 & 22.82 & 26.32 & 20.18 & 19.34 & 23.92  \\
\textbf{XBridge (Ours)} & 19.22          & 31.52          & 23.48          & 27.72          & \textbf{32.77} & 24.53          & \textbf{27.95} & \textbf{22.19} & \textbf{25.02} & \textbf{26.04}   \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Variants}    & \textbf{Lrl-En} & \textbf{En-Lrl} & \textbf{Hrl-En} & \textbf{En-Hrl} & \textbf{X-En}  & \textbf{En-X}  \\ \midrule
\textbf{MetaMath-7B} & 2.87            & 1.05            & 26.50           & 17.36           & 18.62          & 11.92          \\
\textbf{w/o OT}      & 35.33           & 22.20           & 32.98           & 25.30           & 33.76          & 24.27          \\
\textbf{w/o Decoder} & \textbf{36.22}  & -               & \textbf{35.01}  & -               & \textbf{35.41} & -              \\ \midrule
\textbf{XBridge}     & 33.93           & \textbf{25.56}  & 31.98           & \textbf{29.37}  & 32.63          & \textbf{28.10} \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Variants}         & \textbf{Lrl-LLM} & \textbf{Lrl-Dec} & \textbf{Hrl-LLM} & \textbf{Hrl-Dec} & \textbf{Avg-LLM} & \textbf{Avg-Dec} \\ \midrule
\textbf{MetaMath-7B}      & 5.60              & -                 & 50.06             & -                 & 36.72             & -                 \\ 
\textbf{SFT}              & 32.67             & -                 & 39.31             & -                 & 37.32             & -                 \\ \midrule
\textbf{w/o OT}           & 48.27             & 47.20             & 56.23             & 54.57             & 53.84             & 52.36             \\
\textbf{w/o Decoder}      & 48.27             & -                 & 56.91             & -                 & 54.32             & -                 \\
\textbf{w/o Stage 1}      & 29.33             & 28.13             & 52.51             & 51.37             & 45.56             & 44.40             \\
\textbf{Joint Stage 2\&3} & 43.07             & 42.53             & 48.63             & 47.26             & 46.96             & 45.84             \\ \midrule
\textbf{XBridge}          & \textbf{48.67}    & \textbf{47.87}    & \textbf{57.49}    & \textbf{55.09}    & \textbf{54.84}    & \textbf{52.92}    \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Variants} & \textbf{Bn}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Ja}    & \textbf{Ru}    & \textbf{Sw}    & \textbf{Th}    & \textbf{Zh}    & \textbf{Lrl}   & \textbf{Hrl}   & \textbf{Avg}   \\ \midrule
\textbf{SFT}      & 16.79          & \textbf{33.27} & \textbf{23.68} & \textbf{28.42}          & 29.20          & \textbf{25.42} & 27.01          & 18.68          & 20.16          & 20.83          & 26.69          & 24.74          \\
\textbf{w/o OT}   & 18.55          & 31.49          & 22.68          & 27.86          & 32.05          & 24.27          & 28.35          & 20.27          & 23.81          & 22.39          & 27.03          & 25.48          \\ \midrule
\textbf{XBridge}  & \textbf{18.85} & 31.50 & 22.84 & 28.18 & \textbf{32.26} & 24.36          & \textbf{28.57} & \textbf{21.08} & \textbf{24.40} & \textbf{22.83} & \textbf{27.26} & \textbf{25.78} \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc} \toprule
\multirow{2}{*}{\textbf{Languages}} & \multicolumn{4}{c|}{\textbf{X$\rightarrow$En}}                                                         & \multicolumn{4}{c}{\textbf{En$\rightarrow$X}}                                                         \\
             & \textbf{NLLB} & \textbf{MetaMath} & \textbf{w/o OT} & \textbf{XBridge} & \textbf{NLLB} & \textbf{MetaMath} & \textbf{w/o OT} & \textbf{XBridge} \\ \midrule
\textbf{Af}  & 58.33                  & 17.64                & 53.69           & \textbf{54.90}          & 42.69                  & 12.79                & 37.30           & \textbf{41.75}          \\
\textbf{Ar}  & 42.42                  & 24.59                & \textbf{40.61}  & 38.20                   & 33.13                  & 10.94                & 16.81           & \textbf{26.37}          \\
\textbf{Az}  & 28.25                  & \textbf{28.97}       & 25.35           & 23.57                   & 19.39                  & \textbf{16.23}       & 12.25           & 16.18                   \\
\textbf{Cs}  & 41.17                  & 1.34                 & \textbf{40.47}  & 38.54                   & 35.85                  & 0.32                 & 23.39           & \textbf{30.03}          \\
\textbf{El}  & 37.68                  & 3.59                 & \textbf{37.19}  & 35.43                   & 28.16                  & 0.80                 & 19.07           & \textbf{24.34}          \\
\textbf{Et}  & 38.22                  & 29.84                & \textbf{33.99}  & 33.30                   & 29.77                  & 9.62                 & 19.61           & \textbf{26.28}          \\
\textbf{Fa}  & 36.91                  & 8.67                 & \textbf{35.10}  & 33.06                   & 26.86                  & 2.27                 & 17.28           & \textbf{22.33}          \\
\textbf{Fi}  & 45.36                  & 31.28                & \textbf{42.34}  & 41.34                   & 38.09                  & 18.29                & 30.98           & \textbf{34.92}          \\
\textbf{Gl}  & 43.18                  & 2.67                 & \textbf{40.69}  & 39.12                   & 37.72                  & 0.78                 & 25.71           & \textbf{33.11}          \\
\textbf{Gu}  & 44.32                  & 28.17                & \textbf{43.02}  & 40.53                   & 36.21                  & 18.51                & 19.81           & \textbf{28.92}          \\
\textbf{He}  & 42.93                  & 0.21                 & \textbf{40.75}  & 39.82                   & 38.07                  & 0.12                 & 26.84           & \textbf{33.31}          \\
\textbf{Hi}  & 39.18                  & 29.48                & \textbf{39.40}  & 37.57                   & 31.65                  & 13.01                & 20.71           & \textbf{26.83}          \\
\textbf{Hr}  & 45.60                  & 24.70                & \textbf{44.42}  & 42.83                   & 46.27                  & 12.54                & 35.95           & \textbf{40.81}          \\
\textbf{Id}  & 38.74                  & 7.49                 & \textbf{34.99}  & 33.54                   & 34.57                  & 2.30                 & 24.36           & \textbf{28.92}          \\
\textbf{It}  & 30.15                  & 3.87                 & \textbf{28.25}  & 26.93                   & 27.28                  & 1.12                 & 18.13           & \textbf{23.72}          \\
\textbf{Ka}  & 34.89                  & 5.43                 & \textbf{31.69}  & 30.60                   & 27.81                  & 1.23                 & 18.33           & \textbf{24.24}          \\
\textbf{Kk}  & 33.11                  & 5.87                 & \textbf{29.29}  & 27.58                   & 15.01                  & 1.92                 & 8.74            & \textbf{13.13}          \\
\textbf{Km}  & 30.88                  & 0.08                 & \textbf{27.63}  & 26.25                   & 24.84                  & 0.16                 & 15.51           & \textbf{20.58}          \\
\textbf{Ko}  & 22.49                  & \textbf{36.64}       & 15.39           & 6.83                    & 0.18                   & \textbf{13.52}       & 0.70            & 0.51                    \\
\textbf{Lt}  & 34.38                  & 2.85                 & \textbf{33.89}  & 32.04                   & 28.25                  & 1.59                 & 19.97           & \textbf{24.62}          \\
\textbf{Lv}  & 39.26                  & 0.23                 & \textbf{36.20}  & 34.78                   & 29.87                  & 0.09                 & 18.89           & \textbf{24.50}          \\
\textbf{Mk}  & 37.98                  & 14.19                & \textbf{35.15}  & 33.72                   & 25.91                  & 4.29                 & 17.13           & \textbf{21.20}          \\
\textbf{Ml}  & 44.49                  & 2.05                 & \textbf{42.90}  & 41.80                   & 37.80                  & 0.45                 & 27.26           & \textbf{32.83}          \\
\textbf{Mn}  & 26.73                  & \textbf{29.23}       & 25.88           & 24.91                   & 16.95                  & \textbf{18.22}       & 9.37            & 14.18                   \\
\textbf{Mr}  & 29.24                  & 25.51                & 26.04           & \textbf{26.38}          & 18.53                  & 5.84                 & 13.92           & \textbf{18.26}          \\
\textbf{My}  & 36.07                  & \textbf{37.48}       & 34.04           & 32.39                   & 31.54                  & \textbf{30.64}       & 22.08           & 27.72                   \\
\textbf{Ne}  & 42.52                  & 3.61                 & \textbf{38.93}  & 37.98                   & 28.37                  & 1.22                 & 20.28           & \textbf{25.64}          \\
\textbf{Nl}  & 33.18                  & \textbf{32.03}       & 31.83           & 30.20                   & 25.95                  & 16.41                & 16.94           & \textbf{20.80}          \\
\textbf{Pl}  & 52.13                  & 0.26                 & \textbf{49.96}  & 48.55                   & 49.84                  & 0.26                 & 38.40           & \textbf{44.17}          \\
\textbf{Ps}  & 34.68                  & 10.20                & \textbf{32.04}  & 30.48                   & 19.93                  & 2.18                 & 9.93            & \textbf{16.49}          \\
\textbf{Pt}  & 47.08                  & 25.82                & \textbf{43.58}  & 42.52                   & 37.89                  & 16.67                & 28.34           & \textbf{34.26}          \\
\textbf{Ro}  & 36.87                  & \textbf{41.00}       & 36.54           & 33.82                   & 30.79                  & \textbf{29.45}       & 20.87           & 26.02                   \\
\textbf{Sl}  & 35.35                  & 27.14                & \textbf{30.83}  & 29.90                   & 31.36                  & 20.21                & 24.99           & \textbf{27.54}          \\
\textbf{Sv}  & 49.10                  & 40.61                & \textbf{49.21}  & 46.40                   & 43.34                  & 26.96                & 32.16           & \textbf{38.06}          \\
\textbf{Ta}  & 35.56                  & 12.89                & \textbf{32.42}  & 31.67                   & 31.99                  & 2.05                 & 20.41           & \textbf{27.55}          \\
\textbf{Te}  & 41.87                  & 10.57                & \textbf{37.98}  & 37.60                   & 38.21                  & 3.45                 & 24.07           & \textbf{29.98}          \\
\textbf{Tr}  & 40.87                  & 18.17                & \textbf{37.78}  & 35.94                   & 34.67                  & 7.62                 & 20.11           & \textbf{28.19}          \\
\textbf{Uk}  & 41.39                  & 36.98                & \textbf{39.21}  & 33.53                   & 32.30                  & 22.16                & 22.45           & \textbf{27.34}          \\
\textbf{Ur}  & 37.23                  & 0.56                 & \textbf{35.27}  & 33.65                   & 27.06                  & 0.27                 & 15.98           & \textbf{24.49}          \\
\textbf{Vi}  & 38.84                  & 25.91                & \textbf{36.37}  & 34.11                   & 39.95                  & 11.68                & 29.97           & \textbf{35.84}          \\
\textbf{Xh}  & 38.49                  & 20.87                & \textbf{37.20}  & 35.22                   & 27.76                  & 9.99                 & 20.24           & \textbf{26.42}          \\ \midrule
\textbf{Avg} & 38.71 & 17.29 & \textbf{36.28} & 34.57 & 30.78 & 8.98 & 21.10 & \textbf{26.64}          \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc|c} \toprule
    & Bn    & De    & En    & Es    & Fr    & Ja    & Ru    & Sw    & Th    & Zh    & Avg   \\ \midrule
Bn  & -     & 22.47 & 37.09 & 20.56 & 31.36 & 16.69 & 21.03 & 22.85 & 13.62 & 17.42 & 22.57 \\
De  & 24.74 & -     & 45.75 & 25.57 & 39.82 & 18.73 & 26.51 & 26.34 & 14.82 & 19.81 & 26.90 \\
En  & 28.42 & 35.45 & -     & 29.59 & 49.38 & 20.12 & 30.57 & 34.68 & 17.09 & 23.11 & 29.82 \\
Es  & 22.21 & 23.42 & 32.00 & -     & 33.74 & 16.82 & 21.78 & 22.01 & 12.93 & 17.57 & 22.50 \\
Fr  & 24.26 & 28.62 & 46.10 & 26.64 & -     & 17.75 & 25.90 & 26.99 & 14.47 & 19.96 & 25.63 \\
Ja  & 20.76 & 20.05 & 27.63 & 18.59 & 26.94 & -     & 18.82 & 19.76 & 12.60 & 17.16 & 20.26 \\
Ru  & 22.89 & 25.65 & 37.08 & 23.41 & 34.80 & 17.85 & -     & 23.96 & 13.91 & 18.82 & 24.26 \\
Sw  & 23.16 & 25.36 & 44.73 & 22.37 & 36.35 & 17.44 & 23.27 & -     & 14.24 & 18.18 & 25.01 \\
Th  & 21.59 & 20.98 & 30.61 & 19.34 & 29.39 & 16.37 & 19.78 & 21.86 & -     & 17.12 & 21.89 \\
Zh  & 20.36 & 19.78 & 24.89 & 18.90 & 27.12 & 15.89 & 18.74 & 20.21 & 12.94 & -     & 19.87 \\ \midrule
Avg & 23.15 & 24.64 & 36.21 & 22.77 & 34.32 & 17.52 & 22.93 & 24.30 & 14.07 & 18.79 & 23.87 \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc|c} \toprule
\textbf{MGSM} & \textbf{Bn} & \textbf{De} & \textbf{En} & \textbf{Es} & \textbf{Fr} & \textbf{Ja} & \textbf{Ru} & \textbf{Sw} & \textbf{Th} & \textbf{Zh} & \textbf{Avg} \\ \midrule
\textbf{Bn}   & 46.00       & 44.40       & 45.20       & 45.60       & 40.80       & 42.80       & 44.00       & 46.00       & 44.00       & 44.80       & 44.36        \\
\textbf{De}   & 58.40       & 56.40       & 58.40       & 59.20       & 53.20       & 54.80       & 58.40       & 58.00       & 58.40       & 59.20       & 57.44        \\
\textbf{En}   & 63.60       & 62.80       & 63.20       & 63.60       & 59.60       & 61.60       & 62.80       & 63.20       & 61.20       & 64.00       & 62.56        \\
\textbf{Es}   & 60.00       & 57.60       & 61.60       & 61.20       & 55.20       & 56.80       & 60.40       & 60.80       & 57.60       & 60.80       & 59.20        \\
\textbf{Fr}   & 58.80       & 58.40       & 60.40       & 60.80       & 57.20       & 56.80       & 60.80       & 59.60       & 58.00       & 60.00       & 59.08        \\
\textbf{Ja}   & 49.20       & 47.20       & 49.20       & 50.00       & 43.60       & 46.80       & 48.80       & 48.80       & 48.00       & 48.80       & 48.04        \\
\textbf{Ru}   & 57.60       & 58.40       & 59.60       & 60.00       & 55.20       & 57.60       & 58.40       & 58.40       & 56.00       & 58.00       & 57.92        \\
\textbf{Sw}   & 49.20       & 48.00       & 50.00       & 50.40       & 45.60       & 48.00       & 49.20       & 49.60       & 48.40       & 48.80       & 48.72        \\
\textbf{Th}   & 50.40       & 49.60       & 52.80       & 50.80       & 49.20       & 49.20       & 50.00       & 52.40       & 50.00       & 52.40       & 50.68        \\
\textbf{Zh}   & 55.20       & 53.60       & 55.20       & 55.60       & 50.80       & 51.20       & 54.40       & 55.20       & 52.80       & 55.20       & 53.92        \\ \midrule
\textbf{Avg}  & 54.84       & 53.64       & 55.56       & 55.72       & 51.04       & 52.56       & 54.72       & 55.20       & 53.44       & 55.20       & 54.19  \\ \bottomrule     
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{System}         & \textbf{Lrl-En} & \textbf{En-Lrl} & \textbf{Hrl-En} & \textbf{En-Hrl} & \textbf{X-En}  & \textbf{En-X}  \\ \midrule
\textbf{M2M100-1.2B}    & 28.00           & 22.25           & 33.11           & 32.55           & 31.41          & 29.12          \\ \midrule
\textbf{LLaMA3-8B}      & 32.03           & 17.43           & 36.77           & 32.32           & 35.19          & 27.36          \\
\textbf{MindMerger}     & 31.37           & -               & 32.67           & -               & 32.24          & -              \\
\textbf{LayerAlign}     & 31.28           & -               & 32.47           & -               & 32.08          & -              \\
\textbf{XBridge (Ours)} & \textbf{32.24}  & \textbf{21.66}  & \textbf{35.86}  & \textbf{28.67}  & \textbf{34.65} & \textbf{26.33} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc} \toprule
\textbf{System}       & \textbf{Bn}    & \textbf{De}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Ja}    & \textbf{Ru}    & \textbf{Sw}    & \textbf{Th}    & \textbf{Zh}    & \textbf{Avg}   \\ \midrule
\textbf{SFT}                   & 38.80          & 46.40          & 54.00          & 54.80          & 44.40          & 38.80          & 45.20          & 40.80          & 44.00          & 49.20          & 45.64          \\
\textbf{Translate-Test} & 40.40 & 56.00 & 62.00 & 54.80 & 54.80 & 51.60 & 57.20 & 46.80 & 35.20 & 48.00 & 50.68 \\
\textbf{MindMerger}            & \textbf{52.40} & 55.60          & 62.40          & 55.60          & \textbf{59.60} & 50.40          & 58.40          & 47.60          & 50.80          & 56.40          & 54.92          \\
\textbf{LayerAlign}            & 51.20          & \textbf{60.00} & 65.20          & 58.00          & 55.60          & 50.00          & \textbf{59.20} & \textbf{49.20} & 50.80          & 54.00          & 55.32          \\
\textbf{XBridge\_LLM   (Ours)} & 49.20          & 57.20          & \textbf{66.00} & \textbf{60.80} & 52.80          & \textbf{54.40} & 54.80          & 47.20          & \textbf{52.80} & \textbf{60.00} & \textbf{55.52} \\
\textbf{XBridge\_Dec (Ours)}   & 48.40          & 53.20          & 62.80          & 59.20          & 48.40          & 53.20          & 54.00          & 44.40          & 48.40          & 58.80          & 53.08           \\ \bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{System}         & \textbf{Lrl-En} & \textbf{En-Lrl} & \textbf{Hrl-En} & \textbf{En-Hrl} & \textbf{X-En}  & \textbf{En-X}  \\ \midrule
\textbf{NLLB-200-600M}  & 33.59           & 26.43           & 34.83           & 29.52           & 34.42          & 28.49          \\
\textbf{NLLB-200-1.3B}  & 37.09           & 28.86           & 37.72           & 32.08           & 37.51          & 31.00          \\ \midrule
\textbf{MetaMath-7B}    & 2.87            & 1.05            & 26.50           & 17.36           & 18.62          & 11.92          \\
\textbf{XBridge (600M)} & 31.20           & 23.42           & 29.46           & 26.55           & 30.04          & 25.50          \\
\textbf{XBridge (1.3B)} & \textbf{35.26}  & \textbf{26.91}  & \textbf{32.42}  & \textbf{31.24}  & \textbf{33.37} & \textbf{29.80} \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc} \toprule
\textbf{System}              & \textbf{Bn}    & \textbf{De}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Ja}    & \textbf{Ru}    & \textbf{Sw}    & \textbf{Th}    & \textbf{Zh}    & \textbf{Avg}   \\ \midrule
\textbf{SFT}                 & 38.80          & 46.40          & 54.00          & 54.80          & 44.40          & 38.80          & 45.20          & 40.80          & 44.00          & 49.20          & 45.64          \\
\textbf{XBridge\_LLM (600M)} & 47.60          & \textbf{56.00} & 65.60          & 56.00          & 56.00          & \textbf{47.20} & 56.00          & \textbf{50.80} & \textbf{49.20} & 50.00          & 53.44          \\
\textbf{XBridge\_Dec (600M)} & 45.20          & 52.80          & 65.60          & 55.60          & 51.60          & 44.40          & 54.40          & \textbf{50.80} & 46.00          & 49.20          & 51.56          \\
\textbf{XBridge\_LLM (1.3B)} & \textbf{48.40} & 54.80          & \textbf{67.20} & \textbf{60.80} & \textbf{57.20} & \textbf{47.20} & \textbf{57.60} & 46.40          & 45.60          & \textbf{52.80} & \textbf{53.80} \\
\textbf{XBridge\_Dec (1.3B)} & 47.20          & 52.80          & 66.80          & 60.00          & 51.60          & 44.80          & 56.00          & 45.60          & 44.40          & 52.00          & 52.12         \\ \bottomrule
\end{tabular}
